Round-Trip Mutation Testing: Translating Code to Natural Language Intent and back

This paper presents Round-Trip Mutation Testing (RTM), a novel approach that generates mutants from LLM mistranslations between a program code and its intent. Leveraging the generative capability of LLMs from and to programming and natural language, and given an input program, our approach predicts its intent, that is used to generate programs, which when different from the original one, constitute the output mutants. The approach produces additionally mutants, stemming from artificially provoked mistranslations, by mutating the intent prior to the final programs (mutants) generation. Originating from the propagation of small changes in the intent to the code, our intuition is that these programs would present subtle semantic differences from the original one, simulating likely-to-occur faults that could result from specification misunderstandings, and enabling mutation testing. To evaluate RTM, we run it on 40 real buggy methods and evaluate its effectiveness and cost-efficiency in guiding testing towards detecting the bugs. Our results demonstrate the potential of round-trip mutation testing to produce syntactically more diverse mutants, potentially exposing faults that traditional mutation operators fail to reveal. More interestingly, RTM outperforms traditional pattern-based mutation in producing smaller and stronger test-suites, detecting on average over 4 and 1.7 times more faults when selecting only 4 and 30 tests respectively.

==> example.tex <==
\begin{tikzpicture}

\node (code) [anchor=north west, fill=gray!8!white, rounded corners, inner sep=4pt] at (0, 0) {%
\begin{minipage}{0.33\linewidth}
\begin{python}[numbers=none]
def make_comment(content):
    content = content.strip()
    
    ...
    if (content and 
        content[0] not in " !:#'%"):
        content = " " + content
        
    return "#" + content
\end{python}%
\end{minipage}
};
\node[below=0.7cm of code]{\textbf{(a) Program}};

\node[right=0.2cm of code] (mutant) [fill=gray!8!white, rounded corners, inner sep=4pt]{%
\begin{minipage}{0.33\linewidth}
\begin{python}[numbers=none]
def make_comment(content):
    trimmed = content.strip()
    ...
    if (trimmed and 
        not trimmed[0].isspace()
        and trimmed[0] not in 
            ('-', '=', '*')):
        trimmed = " " + trimmed
    return "#" + trimmed
\end{python}%
\end{minipage}
};
\node[below=0.7cm of mutant] (mutant-label) {\textbf{(b) Mutant}};


\node[right=0.2cm of mutant] (intent) [fill=gray!8!white, rounded corners, inner sep=4pt]{%
\begin{minipage}{0.33\linewidth}
\begin{python}[numbers=none, escapechar=!]
"""
Formats a given string as a comment.
It trims trailing whitespaces 
from the input string.
...
If the first character is not a 
space or !\colorbox{red!30!white}{\color{white}certain punctuation}!, 
a space is prepended.
"""
\end{python}%
\end{minipage}
};
\node[below=0.7cm of intent] (intent-label){\textbf{(c) Inferred Program's Intent}};

\draw[->, thick] (code.north) -- ($(code.north) + (0, 0.2cm)$) --  node[midway, above]{Translation from Code to Intent} ($(intent.north) + (0, 0.2cm)$) -- (intent);
\draw[->, thick] (intent.south) -- ($(intent.south) + (0, -0.13cm)$) --  node[midway, below]{Translation from Intent to Mutant} ($(mutant.south) + (0, -0.2cm)$) -- (mutant);


\end{tikzpicture}

==> prompt.tex <==
\begin{tikzpicture}

% (a) Precise
\node (broad) [anchor=north west, fill=gray!8!white, rounded corners, inner sep=6pt] at (0,0) {%
\begin{minipage}{0.9\linewidth}
\footnotesize

You are given a Python function \colorbox{gray!15}{\texttt{{function\_name}}}:

{\texttt{```python\\[2mm]
\colorbox{gray!15}{\texttt{{function\_code}}}
\\[2mm]
```
}
 }

in a few sentences, generate a high-level description that explains the overall purpose or intent of the function, focusing on the general goal rather than implementation details.


\end{minipage}
};
\node[below=0.05cm of broad]{\footnotesize (a) Broad};


% (b) Broad
\node (precise) [anchor=north west, fill=gray!8!white, rounded corners, inner sep=6pt] at ([yshift=-0.5cm]broad.south west) {%
\begin{minipage}{0.9\linewidth}
\footnotesize

You are given a Python function \colorbox{gray!15}{\texttt{{function\_name}}}:

{\texttt{```python\\[2mm]
\colorbox{gray!15}{\texttt{{function\_code}}}
\\[2mm]
```
}
 }

in a few sentences, generate a precise description of the functionality of the code, focusing on implementation details and specific behavior.

\end{minipage}
};
\node[below=0.05cm of precise]{\footnotesize (b) Precise};


\end{tikzpicture}
